Toward a Metrology for Artificial Intelligence: Hidden-Rule Environments and Reinforcement Learning

We investigate reinforcement learning in the Game Of Hidden Rules (GOHR) environment, a complex puzzle in which an agent must infer and execute hidden rules to clear a 6$\times$6 board by placing game pieces into buckets. We explore two state representation strategies, namely Feature-Centric (FC) and Object-Centric (OC), and employ a Transformer-based Advantage Actor-Critic (A2C) algorithm for training. The agent has access only to partial observations and must simultaneously infer the governing rule and learn the optimal policy through experience. We evaluate our models across multiple rule-based and trial-list-based experimental setups, analyzing transfer effects and the impact of representation on learning efficiency.

==> checkerboard.tex <==
% \documentclass[tikz,border=6pt]{standalone}
% \usepackage{tikz}

% \begin{document}
\begin{tikzpicture}[x=0.7cm,y=0.7cm]
  % ----- Black cells by index (1..36; 1 is bottom-left, 6 bottom-right) -----
  \foreach \n in {2,4,6,11,9,7,14,16,18,23,21,19,26,28,30,35,33,31}{
    \pgfmathtruncatemacro{\c}{mod(\n-1,6)}       % 0-based column
    \pgfmathtruncatemacro{\r}{floor((\n-1)/6)}   % 0-based row from bottom
    \fill[black] (\c,\r) rectangle ++(1,1);
  }

  % ----- Grid & border (white squares are just the page background) -----
  \draw (0,0) grid[step=1] (6,6);
  \draw[line width=0.8pt] (0,0) rectangle (6,6);

  \foreach \r in {0,...,5}{
    \foreach \c in {0,...,5}{
      \pgfmathtruncatemacro{\idx}{\r*6+\c+1}
      \node[font=\scriptsize] at (\c+0.5,\r+0.5) {\idx};
    }
  }
\end{tikzpicture}
% \end{document}

==> input_fc.tex <==
% --- complete_statefc_flow.tex (no \documentclass, no \usepackage) ---
\begingroup
% ---------- Parameters ----------
\def\GRIDSIZE{6}
\def\LAYERS{8}
\def\CELLSZ{0.4}
\def\DX{0.32}   % horizontal offset per ghost layer
\def\DY{0.24}   % vertical offset per ghost layer

% ---------- Draw a stacked 2D board (ghosts behind, white label on top) ----------
% Ghost layers extend right (+x) and down (-y) so the stack reads left->right, top->bottom.
% A tiny bleed (\EPSX,\EPSY) lets the ghosts peek from the right & bottom so it feels continuous.
\newcommand{\DrawMultiLayer}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \fill[white] (0,0) rectangle (\GRIDSIZE*\CELLSZ,\GRIDSIZE*\CELLSZ);
    \foreach \a in {0,...,\GRIDSIZE}{
      \draw[gray!40, thin] (\a*\CELLSZ,0) -- (\a*\CELLSZ,\GRIDSIZE*\CELLSZ);
      \draw[gray!40, thin] (0,\a*\CELLSZ) -- (\GRIDSIZE*\CELLSZ,\a*\CELLSZ);
    }
    \draw[black,thick] (0,0) rectangle (\GRIDSIZE*\CELLSZ,\GRIDSIZE*\CELLSZ);
    
    % Simplified - just show a few highlighted cells
    \foreach \r/\c in {#3}{
      \pgfmathsetmacro{\x}{(\c-1)*\CELLSZ}
      \pgfmathsetmacro{\y}{(\GRIDSIZE-\r)*\CELLSZ}
      \fill[blue!25] (\x,\y) rectangle ++(\CELLSZ,\CELLSZ);
    }
  \end{scope}
}

% Command to draw a simplified 3D stack
\newcommand{\DrawStack}[4]{%  {x}{y}{label}{highlight_cells}
  \begin{scope}[shift={(#1,#2)}]
    % Draw multiple layers with offset
    \foreach \i in {0,...,4}{
      \pgfmathsetmacro{\offset}{\i*0.05}
      \DrawMultiLayer{\offset}{\offset}{#4}
    }
    \node[font=\scriptsize, anchor=center] at (1.2, -0.3) {#3};
  \end{scope}
}

\begin{tikzpicture}[>=stealth]
\begin{scope}[shift={(-2,0)}]
% ================= Left side: two stacked boards =================
\DrawStack{0}{4}{state\_fc}{1/1,3/2,5/4}



\draw[->, thick] (2.8, 5.6) -- (4.1, 5.6);
\node[font=\scriptsize, above] at (3.4, 5.6) {flatten};

\draw[thick] (4.3, 5.2) rectangle (6.3, 6.0);
\node[font=\scriptsize, align=center] at (5.3, 5.6) {Flattened\\$\mathbb{R}^{288}$};

\draw[thick] (4.3, 4.2) rectangle (6.3, 5.0);
\node[font=\scriptsize, align=center] at (5.3, 4.6) {Actions\\$\mathbb{R}^{144}$};

\draw[->, thick] (6.5, 5.6) -- (7.7, 5.2);
\draw[->, thick] (6.5, 4.6) -- (7.7, 5.0);
% \node[font=\scriptsize, right] at (6.7, 4.5) {concat};

% Current board - positioned at coordinates (0,1.5) 
\DrawStack{0}{.5}{current\_board}{1/1,3/2,5/4}

\draw[->, thick] (2.8, 1.8) -- (4.1, 1.8);
\node[font=\scriptsize, above] at (3.4, 1.8) {flatten};

\draw[thick] (4.3, 1.3) rectangle (6.3, 2.3);
\node[font=\scriptsize, align=center] at (5.3, 1.8) {Flattened\\$\mathbb{R}^{288}$};

% ================= Right side: vertical trio =================
% Top: Past State
\draw[thick] (8.0, 4.7) rectangle (10.6, 5.5);
\node[font=\scriptsize, align=center] at (9.3, 5.1) {Past State\\$\mathbb{R}^{432}$};

% Middle: 6 × Past State
\draw[thick] (8.0, 3.2) rectangle (10.6, 4.0);
\node[font=\scriptsize, align=center] at (9.3, 3.6) {$6 \times$ Past State\\$\mathbb{R}^{2592}$};

% Arrow top -> middle
\draw[->, thick] (9.3, 4.7) -- (9.3, 4.05);
\node[font=\scriptsize, right] at (9.55, 4.3) {$\times 6$};

% Bottom: Concat(current, 6 × past)
\draw[thick, fill=green!5] (7.2, 1.2) rectangle (10.6, 2.4);
\node[font=\scriptsize, align=center] at (8.9, 1.8)
  {Concat$(\text{current},\, 6\times\text{past})$\\$\mathbb{R}^{2880}$};

% Inputs into bottom merge
\draw[->, thick] (6.5, 1.8) -- (7.0, 1.8);     % from flattened current
\draw[->, thick] (9.3, 3.2) -- (9.3, 2.45);    % from 6× past

% Final Input to FC (green arrow only from bottom box)
\draw[thick, fill=green!10] (11.4, 1.2) rectangle (14.2, 2.4);
\node[font=\small, align=center] at (12.8, 1.8) {Input to FC\\$\mathbb{R}^{2880}$};
\draw[->, thick, green!70!black] (10.8, 1.8) -- (11.3, 1.8);

% % Small blue dimension tags
% \node[font=\tiny, color=blue] at (6.1, 5.2) {$288$};
% \node[font=\tiny, color=blue] at (6.1, 4.2) {$144$};
% \node[font=\tiny, color=blue] at (10.3, 4.7) {$432$};
% \node[font=\tiny, color=blue] at (10.3, 3.2) {$2592$};
% \node[font=\tiny, color=blue] at (14.1, 1.5) {$2880$};

\end{scope}
% Footnote
\node[font=\scriptsize, align=left] at (0, -0.5) {
  Dimensions: $288 + 2592 = 2880$\\
  Where: $6 \times 432 = 2592$
};

\end{tikzpicture}
\endgroup

==> input_oc.tex <==
% --- oc_pipeline_flow.tex (no \documentclass, no \usepackage) ---
\begingroup

% Command to draw a board as bitstring matrix
\newcommand{\DrawBitBoard}[4]{%  {x}{y}{label}{action_type}
  \begin{scope}[shift={(#1,#2)}]
    % Column headers first
    \node[font=\tiny] at (-0.8, 0.8) {Color};
    \node[font=\tiny] at (-0.2, 0.8) {Shape};
    \node[font=\tiny] at (0.4, 0.8) {x(6)};
    \node[font=\tiny] at (1.0, 0.8) {y(6)};
    \node[font=\tiny] at (1.6, 0.8) {Action};
    
    % Draw the matrix manually for better control
    \node[font=\tiny\ttfamily] at (-0.8, 0.4) {1000};
    \node[font=\tiny\ttfamily] at (-0.2, 0.4) {0100};
    \node[font=\tiny\ttfamily] at (0.4, 0.4) {100000};
    \node[font=\tiny\ttfamily] at (1.0, 0.4) {000001};
    \ifthenelse{\equal{#4}{zero}}{
      \node[font=\tiny\ttfamily, color=red] at (1.6, 0.4) {\textbf{0000}};
    }{
      \node[font=\tiny\ttfamily, color=blue] at (1.6, 0.4) {0100};
    }
    
    \node[font=\tiny\ttfamily] at (-0.8, 0.1) {0001};
    \node[font=\tiny\ttfamily] at (-0.2, 0.1) {0001};
    \node[font=\tiny\ttfamily] at (0.4, 0.1) {010000};
    \node[font=\tiny\ttfamily] at (1.0, 0.1) {000001};
    \ifthenelse{\equal{#4}{zero}}{
      \node[font=\tiny\ttfamily, color=red] at (1.6, 0.1) {\textbf{0000}};
    }{
      \node[font=\tiny\ttfamily, color=blue] at (1.6, 0.1) {0010};
    }
    
    \node[font=\tiny\ttfamily] at (-0.8, -0.2) {1000};
    \node[font=\tiny\ttfamily] at (-0.2, -0.2) {0010};
    \node[font=\tiny\ttfamily] at (0.4, -0.2) {000001};
    \node[font=\tiny\ttfamily] at (1.0, -0.2) {000010};
    \ifthenelse{\equal{#4}{zero}}{
      \node[font=\tiny\ttfamily, color=red] at (1.6, -0.2) {\textbf{0000}};
    }{
      \node[font=\tiny\ttfamily, color=blue] at (1.6, -0.2) {1000};
    }
    
    \node[font=\tiny] at (0.4, -0.4) {\vdots};
    \node[font=\tiny] at (-0.8,-0.40) {\vdots};
    \node[font=\tiny] at (-0.2,-0.40) {\vdots};
    \node[font=\tiny] at ( 0.4,-0.40) {\vdots};
    \node[font=\tiny] at ( 1.0,-0.40) {\vdots};
    \node[font=\tiny] at ( 1.6,-0.40) {\vdots};
    
    % Draw border around the matrix
    \draw[thick] (-1.0, 0.6) rectangle (1.9, -0.8);
    
    % Label
    \node[font=\scriptsize, below=8pt] at (0.45, -0.4) {#3};
  \end{scope}
}

\begin{tikzpicture}[>=stealth]
\begin{scope}[shift={(-4,0)}]

% ================= Current Board ================= (shifted left by 3cm)
\DrawBitBoard{-3}{6}{past\_board\_t}{actions}

% Highlight that actions are zero
\node[font=\tiny, color=red, anchor=west] at (-0.9, 6.2) {Real actions present};

\draw[->, thick] (-1, 6) -- (1, 6);

% Current features representation
\draw[thick] (1.2, 5.40) rectangle (4, 6.60);
\node[font=\scriptsize, align=center] at (2.6, 6)  {Past Step\\$(m, 20 + 4)$};

% ================= Past Board Example =================
\DrawBitBoard{-3}{3}{current\_board}{zero}

% Show that past has real actions
\node[font=\tiny, color=blue, anchor=west] at (-0.9, 3.2) {All actions = 0000} ;

\draw[->, thick] (-1, 3) -- (1, 3);


% Past features representation
\draw[thick] (1.2, 2.4) rectangle (4, 3.6);
\node[font=\scriptsize, align=center] at (2.6, 3) {Current State\\$(m, 20 + 4)$};

\draw[->, thick] (4.2, 3) -- (6.8, 4.3);
\node[font=\scriptsize, above] at (5.5, 2.9) {concat};

\draw[thick] (7, 3.8) rectangle (9.2, 5.2);
\node[font=\scriptsize, align=center] at (8.1, 4.5) {Input to OC\\$(n+1, m, 24)$};

\draw[->, thick] (4.2, 6) -- (6.8, 4.8);
\node[font=\scriptsize, right] at (5.5, 5.6) {stack $n$ steps};




% ================= Historical Stack =================
% \draw[->, thick] (4.2, 3) -- (5.2, 4.3);

% \node[font=\scriptsize, above] at (5.2, 2.9) {stack $n$ steps};

% \draw[thick] (5.4, 3.8) rectangle (7.6, 5.2);
% \node[font=\scriptsize, align=center] at (6.5, 4.5) {Historical\\$(n, m, d+b)$};

% ================= Concatenation =================
% \draw[->, thick] (4.2, 6) -- (5.2, 4.8);


% \node[font=\scriptsize, right] at (4.6, 5.6) {concat};


% \draw[->, thick] (7.8, 4.5) -- (8.8, 4.5);

% % Final features
% \draw[thick, fill=green!10] (9.0, 3.8) rectangle (11.6, 5.2);
% \node[font=\scriptsize, align=center] at (10.3, 4.5) {Features\\$(n+1, m, d')$};

% ================= Mask Generation =================
% \draw[thick] (1.2, 1.2) rectangle (4, 2.0);
% \node[font=\scriptsize, align=center] at (2.6, 1.6) {move\_list\\(invalid actions)};

% \draw[->, thick] (4.2, 1.6) -- (5.2, 2.2);
% \node[font=\scriptsize, right] at (4.2, 1.4) {generate};

% \draw[thick, fill=blue!10] (5.4, 1.8) rectangle (7.8, 2.6);
% \node[font=\scriptsize, align=center] at (6.6, 2.2) {Masks\\$(m, bucket\_space)$};

% \draw[->, thick] ( 8.0, 2.2) -- (8.8, 4.0);
% 


% ================= Output Dictionary =================
% \draw[->, thick] (12.8, 4.2) -- (14.2, 4.2);

% \draw[thick, fill=yellow!10] (14.4, 3.2) rectangle (17.2, 5.2);
% \node[font=\scriptsize, align=center] at (15.8, 4.2) {
%   Output Dictionary:\\
%   \texttt{'features'}: $(n+1,m,d')$\\
%   \texttt{'mask'}: $(m,b)$\\
%   \texttt{'valid'}: indices\\
%   \texttt{'piece\_mask'}: active
% };


\end{scope}

\end{tikzpicture}
\endgroup

% % ================= Key Differences Box =================
% \draw[thick, dashed, fill=orange!5] (0, 0.2) rectangle (0, 0.8);
% \node[font=\tiny, align=left] at (0, 0.5) {
%   \textbf{Key vs FC:} Current board has zero actions, past boards have real actions. No flattening - object structure preserved.
% };

% % ================= Dimension Notes =================
% \node[font=\tiny, align=left, color=gray] at (0, 0.5) {
%   $d$ = object\_dim, $b$ = bucket\_space, $d'$ = $d+b$, $m$ = \#objects, $n$ = n\_steps
% };

==> statefc_fig.tex <==
% --- statefc_fig.tex (no \documentclass, no \usepackage) ---
\begingroup
% Parameters
\def\GRIDSIZE{6}
\def\LAYERS{8}
\def\CELLSZ{0.6}
\def\DX{0.5}
\def\DY{0.3}

% Boolean used to mark whether the current cell is a 1
\newif\ifcellone

% Draw a layer with multiple ones
% Usage:
%   \DrawMultiLayer{sx}{sy}{5/1}                 % one position
%   \DrawMultiLayer{sx}{sy}{2/1,5/3,3/6}         % multiple positions
\newcommand{\DrawMultiLayer}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \fill[white] (0,0) rectangle (\GRIDSIZE*\CELLSZ,\GRIDSIZE*\CELLSZ);
    \foreach \a in {0,...,\GRIDSIZE}{
      \draw[gray!40, thin] (\a*\CELLSZ,0) -- (\a*\CELLSZ,\GRIDSIZE*\CELLSZ);
      \draw[gray!40, thin] (0,\a*\CELLSZ) -- (\GRIDSIZE*\CELLSZ,\a*\CELLSZ);
    }
    \draw[black,thick] (0,0) rectangle (\GRIDSIZE*\CELLSZ,\GRIDSIZE*\CELLSZ);

    \foreach \r in {1,...,\GRIDSIZE}{
      \foreach \c in {1,...,\GRIDSIZE}{
        \pgfmathsetmacro{\x}{(\c-1)*\CELLSZ}
        \pgfmathsetmacro{\y}{(\GRIDSIZE-\r)*\CELLSZ}

        % Is this cell a 1?
        \global\cellonefalse
        \foreach \rr/\cc in {#3}{%
          \ifnum\r=\rr\relax
            \ifnum\c=\cc\relax
              \global\cellonetrue
            \fi
          \fi
        }

        \ifcellone
          \fill[blue!25] (\x,\y) rectangle ++(\CELLSZ,\CELLSZ);
          \node[font=\bfseries] at (\x+0.5*\CELLSZ,\y+0.5*\CELLSZ) {1};
        \else
          \node[gray, font=\small] at (\x+0.5*\CELLSZ,\y+0.5*\CELLSZ) {0};
        \fi
      }
    }
  \end{scope}
}

\begin{tikzpicture}
  % Layer 1
  \DrawMultiLayer{0}{0}{5/1, 1/3}
  \node[font=\scriptsize, anchor=west] at (3.9, 3.6) {$f_1$};

  % Layer 2
  \DrawMultiLayer{0.5}{-0.3}{1/1,1/6}
  \node[font=\scriptsize, anchor=west] at (4.4, 3.3) {$f_2$};

  % Layer 3
  \DrawMultiLayer{1.0}{-0.6}{3/1,4/3}
  \node[font=\scriptsize, anchor=west] at (4.9, 3.0) {$f_3$};

  % Layer 4
  \DrawMultiLayer{1.5}{-0.9}{6/1,1/4}
  \node[font=\scriptsize, anchor=west] at (5.4, 2.7) {$f_4$};

  % Layer 5
  \DrawMultiLayer{2.0}{-1.2}{6/1,1/3,2/5}
  \node[font=\scriptsize, anchor=west] at (5.9, 2.4) {$f_5$};

  % Layer 6
  \DrawMultiLayer{2.5}{-1.5}{1/1,1/6}
  \node[font=\scriptsize, anchor=west] at (6.4, 2.1) {$f_6$};

  % Layer 7
  \DrawMultiLayer{3.0}{-1.8}{5/1}
  \node[font=\scriptsize, anchor=west] at (6.9, 1.8) {$f_7$};

  % Layer 8
  \DrawMultiLayer{3.5}{-2.1}{3/1,1/4,2/3,5/3 }
  \node[font=\scriptsize, anchor=west] at (7.4, 1.5) {$f_8$};

  % Brace and caption (keep these if you want them part of the graphic)
  \coordinate (bracestart) at (4,3.8);
  \coordinate (braceend)   at (7.8,1.5);
  \draw[decorate,decoration={brace,amplitude=8pt,raise=5pt},thick]
    (bracestart) -- (braceend)
    node[midway,above=12pt,sloped,font=\small]{No. of features $=8$};

  \node[font=\small, text width=6cm, align=center] 
    at (.5,-1.5) {$6 \times 6 \times 8$ tensor};
\end{tikzpicture}
\endgroup

==> stateoc_fig.tex <==
\begin{tikzpicture}[font=\ttfamily]
% The bitstrings are arranged as 5 columns in a TikZ matrix:
%   col1=Color(4), col2=Shape(4), col3=x(6), col4=y(6), col5=Action(4)
\matrix (M) [matrix of nodes,
  nodes={anchor=west, inner sep=0pt, outer sep=0pt},
  column sep=8mm, row sep=1.2ex] {
  1000 & 0100 & 100000 & 000001 & 0000 \\
  0001 & 0001 & 010000 & 000001 & 0000 \\
  1000 & 0010 & 000001 & 000010 & 0100 \\
  0010 & 1000 & 000100 & 001000 & 0000 \\
  0100 & 0001 & 001000 & 100000 & 0000 \\
  1000 & 0100 & 000010 & 010000 & 0000 \\
  0001 & 0010 & 100000 & 000100 & 0000 \\
  0010 & 0001 & 010000 & 001000 & 0000 \\
  0100 & 1000 & 000001 & 000001 & 0000 \\
};

% ---- Braces ABOVE each feature group with labels ----
\foreach \col/\label in {1/Color,2/Shape,3/$x$,4/$y$,5/Action} {
  \draw[decorate, decoration={brace, amplitude=3pt}, yshift=6pt]
    (M-1-\col.north west) -- (M-1-\col.north east)
    node[midway, yshift=8pt, font=\sffamily\footnotesize]{\label};
}

% ---- (Optional) Braces BELOW instead of above: uncomment to use ----
% \foreach \col/\label in {1/Color,2/Shape,3/$x$,4/$y$,5/Action} {
%   \draw[decorate, decoration={brace, mirror, amplitude=3pt}, yshift=-6pt]
%     (M-9-\col.south west) -- (M-9-\col.south east)
%     node[midway, yshift=-8pt, font=\sffamily\footnotesize]{\label};
% }

% ---- (Optional) subtle column backgrounds for extra clarity ----
% \foreach \col in {1,...,5} {
%   \begin{scope}[on background layer]
%     \fill[black!5, rounded corners=1pt]
%       ($(M-1-\col.north west)+(-1pt,3pt)$) rectangle
%       ($(M-9-\col.south east)+(1pt,-3pt)$);
%   \end{scope}
% }

\end{tikzpicture}
